Finding Bipartite Components in Hypergraphs

Hypergraphs are important objects to model ternary or higher-order relations of objects, and have a number of applications in analysing many complex datasets occurring in practice. In this work we study a new heat diffusion process in hypergraphs, and employ this process to design a polynomial-time algorithm that approximately finds bipartite components in a hypergraph. We theoretically prove the performance of our proposed algorithm, and compare it against the previous state-of-the-art through extensive experimental analysis on both synthetic and real-world datasets. We find that our new algorithm consistently and significantly outperforms the previous state-of-the-art across a wide range of hypergraphs.

==> figures/dcbasic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-6, 2) {};
		\node [style=basic] (1) at (-6, -1) {$a_2$};
		\node [style=basic] (2) at (-3, 2) {$b_1$};
		\node [style=basic] (3) at (-3, -1) {$b_2$};
		\node [style=basic] (4) at (0, 2) {$c_1$};
		\node [style=basic] (5) at (0, -1) {$c_2$};
		\node [style=basic] (6) at (3, 2) {$d_1$};
		\node [style=basic] (7) at (3, -1) {$d_2$};
		\node [style=basic] (8) at (6, 2) {$e_1$};
		\node [style=basic] (9) at (6, -1) {$e_2$};
		\node [style=none] (10) at (-1.5, 3.5) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=none] (12) at (4.5, 3.5) {};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (16) at (6, 3.5) {};
		\node [style=none] (17) at (-4.5, 3.5) {L};
		\node [style=none] (18) at (1.5, 3.5) {R};
		\node [style=none] (19) at (6, 3.5) {$\overline{L \cup R}$};
		\node [style=basic] (20) at (-6, 2) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected dashed] (10.center) to (11.center);
		\draw [style=undirected dashed] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcblueedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (1) at (-6, -1) {$a_2$};
		\node [style=basic] (2) at (-3, 2) {$b_1$};
		\node [style=basic] (3) at (-3, -1) {$b_2$};
		\node [style=basic] (4) at (0, 2) {$c_1$};
		\node [style=basic] (5) at (0, -1) {$c_2$};
		\node [style=basic] (6) at (3, 2) {$d_1$};
		\node [style=basic] (7) at (3, -1) {$d_2$};
		\node [style=basic] (8) at (6, 2) {$e_1$};
		\node [style=basic] (9) at (6, -1) {$e_2$};
		\node [style=none] (10) at (-1.5, 3.5) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=none] (12) at (4.5, 3.5) {};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (16) at (6, 3.5) {};
		\node [style=none] (17) at (-4.5, 3.5) {L};
		\node [style=none] (18) at (1.5, 3.5) {R};
		\node [style=none] (19) at (6, 3.5) {$\overline{L \cup R}$};
		\node [style=basic] (20) at (-6, 2) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected dashed] (10.center) to (11.center);
		\draw [style=undirected dashed] (12.center) to (13.center);
		\draw [style=undirected blue] (20) to (5);
		\draw [style=undirected blue] (2) to (5);
		\draw [style=undirected blue] (1) to (4);
		\draw [style=undirected blue] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcgreenedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-6, 2) {};
		\node [style=basic] (1) at (-6, -1) {$a_2$};
		\node [style=basic] (2) at (-3, 2) {$b_1$};
		\node [style=basic] (3) at (-3, -1) {$b_2$};
		\node [style=basic] (4) at (0, 2) {$c_1$};
		\node [style=basic] (5) at (0, -1) {$c_2$};
		\node [style=basic] (6) at (3, 2) {$d_1$};
		\node [style=basic] (7) at (3, -1) {$d_2$};
		\node [style=basic] (8) at (6, 2) {$e_1$};
		\node [style=basic] (9) at (6, -1) {$e_2$};
		\node [style=none] (10) at (-1.5, 3.5) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=none] (12) at (4.5, 3.5) {};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (16) at (6, 3.5) {};
		\node [style=none] (17) at (-4.5, 3.5) {L};
		\node [style=none] (18) at (1.5, 3.5) {R};
		\node [style=none] (19) at (6, 3.5) {$\overline{L \cup R}$};
		\node [style=basic] (20) at (-6, 2) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected dashed] (10.center) to (11.center);
		\draw [style=undirected dashed] (12.center) to (13.center);
		\draw [style=undirected green] (20) to (3);
		\draw [style=undirected green] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcrededge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (1) at (-6, -1) {$a_2$};
		\node [style=basic] (2) at (-3, 2) {$b_1$};
		\node [style=basic] (3) at (-3, -1) {$b_2$};
		\node [style=basic] (4) at (0, 2) {$c_1$};
		\node [style=basic] (5) at (0, -1) {$c_2$};
		\node [style=basic] (6) at (3, 2) {$d_1$};
		\node [style=basic] (7) at (3, -1) {$d_2$};
		\node [style=basic] (8) at (6, 2) {$e_1$};
		\node [style=basic] (9) at (6, -1) {$e_2$};
		\node [style=none] (10) at (-1.5, 3.5) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=none] (12) at (4.5, 3.5) {};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (16) at (6, 3.5) {};
		\node [style=none] (17) at (-4.5, 3.5) {L};
		\node [style=none] (18) at (1.5, 3.5) {R};
		\node [style=none] (19) at (6, 3.5) {$\overline{L \cup R}$};
		\node [style=basic] (20) at (-6, 2) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected dashed] (10.center) to (11.center);
		\draw [style=undirected dashed] (12.center) to (13.center);
		\draw [style=undirected red] (4) to (9);
		\draw [style=undirected red] (6) to (9);
		\draw [style=undirected red] (5) to (8);
		\draw [style=undirected red] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffusion_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-8.5, 4.25) {};
		\node [style=none] (25) at (-9, 4.25) {};
		\node [style=none] (26) at (-11, 2.25) {};
		\node [style=none] (27) at (-10.75, 1.75) {};
		\node [style=none] (28) at (-6.5, 2.25) {};
		\node [style=none] (29) at (-6.75, 1.75) {};
		\node [style=none] (84) at (12.075, 4.25) {};
		\node [style=none] (85) at (11.575, 4.25) {};
		\node [style=none] (86) at (9.575, 2.25) {};
		\node [style=none] (87) at (9.825, 1.75) {};
		\node [style=none] (88) at (14.075, 2.25) {};
		\node [style=none] (89) at (13.825, 1.75) {};
		\node [style=none] (93) at (12.075, 0.25) {};
		\node [style=none] (94) at (11.575, 0.25) {};
		\node [style=none] (95) at (9.575, -1.75) {};
		\node [style=none] (96) at (9.825, -2.25) {};
		\node [style=none] (97) at (14.075, -1.75) {};
		\node [style=none] (98) at (13.825, -2.25) {};
		\node [style=none] (99) at (12.075, -0.25) {};
		\node [style=none] (100) at (12.075, 0.25) {};
		\node [style=none] (101) at (10.075, 2.25) {};
		\node [style=none] (102) at (9.425, 2) {};
		\node [style=none] (103) at (10.075, -2.25) {};
		\node [style=none] (104) at (9.425, -2) {};
		\node [style=none] (105) at (11.575, 0.25) {};
		\node [style=none] (106) at (11.575, -0.25) {};
		\node [style=none] (107) at (13.575, -2.25) {};
		\node [style=none] (108) at (14.225, -2) {};
		\node [style=none] (109) at (13.575, 2.25) {};
		\node [style=none] (110) at (14.225, 2) {};
		\node [style=smallblack] (0) at (-8.75, 4) {};
		\node [style=smallblack] (1) at (-10.75, 2) {};
		\node [style=smallblack] (2) at (-6.75, 2) {};
		\node [style=smallblack] (30) at (-8.75, 0) {};
		\node [style=smallblack] (31) at (-10.75, -2) {};
		\node [style=smallblack] (32) at (-6.75, -2) {};
		\node [style=none] (33) at (-8.5, 0.25) {};
		\node [style=none] (34) at (-9, 0.25) {};
		\node [style=none] (35) at (-11, -1.75) {};
		\node [style=none] (36) at (-10.75, -2.25) {};
		\node [style=none] (37) at (-6.5, -1.75) {};
		\node [style=none] (38) at (-6.75, -2.25) {};
		\node [style=none] (39) at (-8.5, -0.25) {};
		\node [style=none] (40) at (-8.5, 0.25) {};
		\node [style=none] (41) at (-10.5, 2.25) {};
		\node [style=none] (42) at (-11.15, 2) {};
		\node [style=none] (43) at (-10.5, -2.25) {};
		\node [style=none] (44) at (-11.15, -2) {};
		\node [style=none] (45) at (-9, 0.25) {};
		\node [style=none] (46) at (-9, -0.25) {};
		\node [style=none] (47) at (-7, -2.25) {};
		\node [style=none] (48) at (-6.35, -2) {};
		\node [style=none] (49) at (-7, 2.25) {};
		\node [style=none] (50) at (-6.35, 2) {};
		\node [style=smallblack] (51) at (1.65, 4) {};
		\node [style=smallblack] (52) at (-0.35, 2) {};
		\node [style=smallblack] (53) at (3.65, 2) {};
		\node [style=none] (54) at (1.9, 4.25) {};
		\node [style=none] (55) at (1.4, 4.25) {};
		\node [style=none] (56) at (-0.6, 2.25) {};
		\node [style=none] (57) at (-0.35, 1.75) {};
		\node [style=none] (58) at (3.9, 2.25) {};
		\node [style=none] (59) at (3.65, 1.75) {};
		\node [style=smallblack] (60) at (1.65, 0) {};
		\node [style=smallblack] (61) at (-0.35, -2) {};
		\node [style=smallblack] (62) at (3.65, -2) {};
		\node [style=none] (63) at (1.9, 0.25) {};
		\node [style=none] (64) at (1.4, 0.25) {};
		\node [style=none] (65) at (-0.6, -1.75) {};
		\node [style=none] (66) at (-0.35, -2.25) {};
		\node [style=none] (67) at (3.9, -1.75) {};
		\node [style=none] (68) at (3.65, -2.25) {};
		\node [style=none] (69) at (1.9, -0.25) {};
		\node [style=none] (70) at (1.9, 0.25) {};
		\node [style=none] (71) at (-0.1, 2.25) {};
		\node [style=none] (72) at (-0.75, 2) {};
		\node [style=none] (73) at (-0.1, -2.25) {};
		\node [style=none] (74) at (-0.75, -2) {};
		\node [style=none] (75) at (1.4, 0.25) {};
		\node [style=none] (76) at (1.4, -0.25) {};
		\node [style=none] (77) at (3.4, -2.25) {};
		\node [style=none] (78) at (4.05, -2) {};
		\node [style=none] (79) at (3.4, 2.25) {};
		\node [style=none] (80) at (4.05, 2) {};
		\node [style=smallblack] (81) at (11.825, 4) {};
		\node [style=smallblack] (82) at (9.825, 2) {};
		\node [style=smallblack] (83) at (13.825, 2) {};
		\node [style=smallblack] (91) at (9.825, -2) {};
		\node [style=smallblack] (92) at (13.825, -2) {};
		\node [style=smallred] (111) at (21.625, 4) {};
		\node [style=smallblack] (112) at (19.625, 2) {};
		\node [style=smallblack] (113) at (23.625, 2) {};
		\node [style=none] (114) at (21.875, 4.25) {};
		\node [style=none] (115) at (21.375, 4.25) {};
		\node [style=none] (116) at (19.375, 2.25) {};
		\node [style=none] (117) at (19.625, 1.75) {};
		\node [style=none] (118) at (23.875, 2.25) {};
		\node [style=none] (119) at (23.625, 1.75) {};
		\node [style=smallred] (120) at (21.625, 0) {};
		\node [style=smallblack] (121) at (19.625, -2) {};
		\node [style=smallblack] (122) at (23.625, -2) {};
		\node [style=none] (123) at (21.875, 0.25) {};
		\node [style=none] (124) at (21.375, 0.25) {};
		\node [style=none] (125) at (19.375, -1.75) {};
		\node [style=none] (126) at (19.625, -2.25) {};
		\node [style=none] (127) at (23.875, -1.75) {};
		\node [style=none] (128) at (23.625, -2.25) {};
		\node [style=none] (129) at (21.875, -0.25) {};
		\node [style=none] (130) at (21.875, 0.25) {};
		\node [style=none] (131) at (19.875, 2.25) {};
		\node [style=none] (132) at (19.225, 2) {};
		\node [style=none] (133) at (19.875, -2.25) {};
		\node [style=none] (134) at (19.225, -2) {};
		\node [style=none] (135) at (21.375, 0.25) {};
		\node [style=none] (136) at (21.375, -0.25) {};
		\node [style=none] (137) at (23.375, -2.25) {};
		\node [style=none] (138) at (24.025, -2) {};
		\node [style=none] (139) at (23.375, 2.25) {};
		\node [style=none] (140) at (24.025, 2) {};
		\node [style=smallblack] (90) at (11.825, 0) {};
		\node [style=none] (141) at (-8, 2.5) {$0.5$};
		\node [style=none] (142) at (-9.5, 2.5) {$0.5$};
		\node [style=none] (143) at (2.40001, 2.5) {$0.5$};
		\node [style=none] (144) at (0.900006, 2.5) {$0.5$};
		\node [style=none] (145) at (12.525, 2.5) {$0.5$};
		\node [style=none] (146) at (11.025, 2.5) {$0.5$};
		\node [style=none] (147) at (22.35, 2.5) {$0.5$};
		\node [style=none] (148) at (20.85, 2.5) {$0.5$};
		\node [style=none] (149) at (2.90001, 0.25) {$0.62$};
		\node [style=none] (150) at (2.85, -1.5) {$0.38$};
		\node [style=none] (151) at (1.6, -0.75) {$1.0$};
		\node [style=none] (152) at (0.400006, -1.5) {$0.38$};
		\node [style=none] (153) at (0.400006, 0.25) {$0.62$};
		\node [style=none] (154) at (13.475, 0.75) {$1.0$};
		\node [style=none] (155) at (10.225, 0.75) {$1.0$};
		\node [style=none] (156) at (11.775, -0.75) {$0.5$};
		\node [style=none] (157) at (10.975, -1.75) {$0.25$};
		\node [style=none] (158) at (12.775, -1.75) {$0.25$};
		\node [style=none] (159) at (23.275, 0.75) {$1.0$};
		\node [style=none] (160) at (20.025, 0.75) {$1.0$};
		\node [style=none] (161) at (20.775, -1.75) {$0.5$};
		\node [style=none] (162) at (22.575, -1.75) {$0.5$};
		\node [style=none] (163) at (-14, 5) {};
		\node [style=none] (164) at (-14, -4) {};
		\node [style=none] (165) at (-13, 0) {$\begin{bmatrix}1\\0\\0\\0\\0\\0\end{bmatrix}$};
		\node [style=none] (166) at (-11.875, 0) {$\rightarrow$};
		\node [style=none] (167) at (-5.69999, 0) {$\rightarrow$};
		\node [style=none] (168) at (-4.94999, 5) {};
		\node [style=none] (169) at (-4.94999, -4) {};
		\node [style=none] (170) at (-14, -5) {$t=0$};
		\node [style=none] (171) at (-5, -5) {$t = 1$};
		\node [style=none] (172) at (-3.34999, 0) {$\begin{bmatrix}0.29\\-0.14\\-0.14\\0.02\\0.02\\0.02\end{bmatrix}$};
		\node [style=none] (173) at (-1.47499, 0) {$\rightarrow$};
		\node [style=none] (174) at (4.65001, 0) {$\rightarrow$};
		\node [style=none] (175) at (5.40001, 5) {};
		\node [style=none] (176) at (5.40001, -4) {};
		\node [style=none] (177) at (5.35, -5) {$t = 3$};
		\node [style=none] (178) at (6.90001, 0) {$\begin{bmatrix}0.11\\-0.09\\-0.09\\0.04\\0.04\\0.04\end{bmatrix}$};
		\node [style=none] (179) at (8.65001, 0) {$\rightarrow$};
		\node [style=none] (180) at (14.775, 0) {$\rightarrow$};
		\node [style=none] (181) at (15.525, 5) {};
		\node [style=none] (182) at (15.525, -4) {};
		\node [style=none] (183) at (15.475, -5) {$t = 4$};
		\node [style=none] (184) at (17.025, 0) {$\begin{bmatrix}0.09\\-0.71\\-0.71\\0.03\\0.03\\0.03\end{bmatrix}$};
		\node [style=none] (185) at (18.65, 0) {$\rightarrow$};
		\node [style=none] (186) at (25.025, 0) {$\rightarrow$};
		\node [style=none] (187) at (26.075, 5) {};
		\node [style=none] (188) at (26.075, -4) {};
		\node [style=none] (189) at (26.025, -5) {$t = 23$};
		\node [style=none] (190) at (27.575, 0) {$\begin{bmatrix}0.03\\-0.03\\-0.03\\0.03\\-0.03\\-0.03\end{bmatrix}$};
		\node [style=none] (191) at (-9.5, 4.5) {$v_1$};
		\node [style=none] (192) at (-11.75, 2.25) {$v_2$};
		\node [style=none] (193) at (-5.75, 2.25) {$v_3$};
		\node [style=none] (194) at (-11.65, -2.6) {$v_5$};
		\node [style=none] (195) at (-8.1, 0.4) {$v_4$};
		\node [style=none] (196) at (-13, -3.5) {$f_t$};
		\node [style=none] (197) at (-3.425, -3.5) {$f_t$};
		\node [style=none] (198) at (6.75, -3.5) {$f_t$};
		\node [style=none] (199) at (17, -3.5) {$f_t$};
		\node [style=none] (200) at (27.5, -3.5) {$f_t$};
		\node [style=none] (201) at (-6, -2.6) {$v_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (25.center)
			 to (26.center)
			 to [in=180, out=-135, looseness=1.25] (27.center)
			 to (29.center)
			 to [in=-45, out=0, looseness=1.25] (28.center)
			 to (24.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (88.center)
			 to (84.center)
			 to [bend right=45, looseness=0.75] (85.center)
			 to (86.center)
			 to [in=180, out=-135, looseness=1.25] (87.center)
			 to (89.center)
			 to [in=-45, out=0, looseness=1.25] cycle;
		\draw [style=red filled] (95.center)
			 to [in=180, out=-135, looseness=1.25] (96.center)
			 to (98.center)
			 to [in=-45, out=0, looseness=1.25] (97.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] (94.center)
			 to cycle;
		\draw [style=green filled] (103.center)
			 to (99.center)
			 to [bend right=45, looseness=0.75] (100.center)
			 to (101.center)
			 to [in=90, out=135, looseness=1.25] (102.center)
			 to (104.center)
			 to [in=-135, out=-90, looseness=1.25] cycle;
		\draw [style=orange filled] (106.center)
			 to (107.center)
			 to [in=-90, out=-45, looseness=1.25] (108.center)
			 to (110.center)
			 to [in=45, out=90, looseness=1.25] (109.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (34.center)
			 to (35.center)
			 to [in=180, out=-135, looseness=1.25] (36.center)
			 to (38.center)
			 to [in=-45, out=0, looseness=1.25] (37.center)
			 to (33.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=green filled] (39.center)
			 to [bend right=45, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=90, out=135, looseness=1.25] (42.center)
			 to (44.center)
			 to [in=-135, out=-90, looseness=1.25] (43.center)
			 to cycle;
		\draw [style=orange filled] (45.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (47.center)
			 to [in=-90, out=-45, looseness=1.25] (48.center)
			 to (50.center)
			 to [in=45, out=90, looseness=1.25] (49.center)
			 to cycle;
		\draw [style=blue filled] (55.center)
			 to (56.center)
			 to [in=180, out=-135, looseness=1.25] (57.center)
			 to (59.center)
			 to [in=-45, out=0, looseness=1.25] (58.center)
			 to (54.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (65.center)
			 to [in=180, out=-135, looseness=1.25] (66.center)
			 to (68.center)
			 to [in=-45, out=0, looseness=1.25] (67.center)
			 to (63.center)
			 to [bend right=45, looseness=0.75] (64.center)
			 to cycle;
		\draw [style=green filled] (69.center)
			 to [bend right=45, looseness=0.75] (70.center)
			 to (71.center)
			 to [in=90, out=135, looseness=1.25] (72.center)
			 to (74.center)
			 to [in=-135, out=-90, looseness=1.25] (73.center)
			 to cycle;
		\draw [style=orange filled] (76.center)
			 to (77.center)
			 to [in=-90, out=-45, looseness=1.25] (78.center)
			 to (80.center)
			 to [in=45, out=90, looseness=1.25] (79.center)
			 to (75.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (114.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (116.center)
			 to [in=180, out=-135, looseness=1.25] (117.center)
			 to (119.center)
			 to [in=-45, out=0, looseness=1.25] (118.center)
			 to cycle;
		\draw [style=red filled] (125.center)
			 to [in=180, out=-135, looseness=1.25] (126.center)
			 to (128.center)
			 to [in=-45, out=0, looseness=1.25] (127.center)
			 to (123.center)
			 to [bend right=45, looseness=0.75] (124.center)
			 to cycle;
		\draw [style=green filled] (132.center)
			 to (134.center)
			 to [in=-135, out=-90, looseness=1.25] (133.center)
			 to (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (131.center)
			 to [in=90, out=135, looseness=1.25] cycle;
		\draw [style=orange filled] (136.center)
			 to (137.center)
			 to [in=-90, out=-45, looseness=1.25] (138.center)
			 to (140.center)
			 to [in=45, out=90, looseness=1.25] (139.center)
			 to (135.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (51) to (52);
		\draw [style=undirected] (51) to (53);
		\draw [style=undirected] (53) to (60);
		\draw [style=undirected] (52) to (60);
		\draw [style=undirected] (52) to (61);
		\draw [style=undirected] (53) to (62);
		\draw [style=undirected] (81) to (82);
		\draw [style=undirected] (81) to (83);
		\draw [style=undirected] (82) to (90);
		\draw [style=undirected] (90) to (92);
		\draw [style=undirected] (90) to (91);
		\draw [style=undirected] (111) to (112);
		\draw [style=undirected] (111) to (113);
		\draw [style=undirected] (112) to (120);
		\draw [style=undirected] (113) to (120);
		\draw [style=undirected] (120) to (122);
		\draw [style=undirected] (120) to (121);
		\draw [style=undirected] (83) to (90);
		\draw [style=undirected, in=-135, out=-45, loop] (60) to ();
		\draw [style=undirected, in=-135, out=-45, loop] (90) to ();
		\draw [style=undirected dashed] (163.center) to (164.center);
		\draw [style=undirected dashed] (168.center) to (169.center);
		\draw [style=undirected dashed] (175.center) to (176.center);
		\draw [style=undirected dashed] (181.center) to (182.center);
		\draw [style=undirected dashed] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffusion_example_large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.75, 4.25) {};
		\node [style=none] (25) at (-8.25, 4.25) {};
		\node [style=none] (26) at (-10.25, 2.25) {};
		\node [style=none] (27) at (-10, 1.75) {};
		\node [style=none] (28) at (-5.75, 2.25) {};
		\node [style=none] (29) at (-6, 1.75) {};
		\node [style=none] (84) at (-7.675, -6.75) {};
		\node [style=none] (85) at (-8.175, -6.75) {};
		\node [style=none] (86) at (-10.175, -8.75) {};
		\node [style=none] (87) at (-9.925, -9.25) {};
		\node [style=none] (88) at (-5.675, -8.75) {};
		\node [style=none] (89) at (-5.925, -9.25) {};
		\node [style=none] (93) at (-7.675, -10.75) {};
		\node [style=none] (94) at (-8.175, -10.75) {};
		\node [style=none] (95) at (-10.175, -12.75) {};
		\node [style=none] (96) at (-9.925, -13.25) {};
		\node [style=none] (97) at (-5.675, -12.75) {};
		\node [style=none] (98) at (-5.925, -13.25) {};
		\node [style=none] (99) at (-7.675, -11.25) {};
		\node [style=none] (100) at (-7.675, -10.75) {};
		\node [style=none] (101) at (-9.675, -8.75) {};
		\node [style=none] (102) at (-10.325, -9) {};
		\node [style=none] (103) at (-9.675, -13.25) {};
		\node [style=none] (104) at (-10.325, -13) {};
		\node [style=none] (105) at (-8.175, -10.75) {};
		\node [style=none] (106) at (-8.175, -11.25) {};
		\node [style=none] (107) at (-6.175, -13.25) {};
		\node [style=none] (108) at (-5.525, -13) {};
		\node [style=none] (109) at (-6.175, -8.75) {};
		\node [style=none] (110) at (-5.525, -9) {};
		\node [style=smallblack] (0) at (-8, 4) {};
		\node [style=smallblack] (1) at (-10, 2) {};
		\node [style=smallblack] (2) at (-6, 2) {};
		\node [style=smallblack] (30) at (-8, 0) {};
		\node [style=smallblack] (31) at (-10, -2) {};
		\node [style=smallblack] (32) at (-6, -2) {};
		\node [style=none] (33) at (-7.75, 0.25) {};
		\node [style=none] (34) at (-8.25, 0.25) {};
		\node [style=none] (35) at (-10.25, -1.75) {};
		\node [style=none] (36) at (-10, -2.25) {};
		\node [style=none] (37) at (-5.75, -1.75) {};
		\node [style=none] (38) at (-6, -2.25) {};
		\node [style=none] (39) at (-7.75, -0.25) {};
		\node [style=none] (40) at (-7.75, 0.25) {};
		\node [style=none] (41) at (-9.75, 2.25) {};
		\node [style=none] (42) at (-10.4, 2) {};
		\node [style=none] (43) at (-9.75, -2.25) {};
		\node [style=none] (44) at (-10.4, -2) {};
		\node [style=none] (45) at (-8.25, 0.25) {};
		\node [style=none] (46) at (-8.25, -0.25) {};
		\node [style=none] (47) at (-6.25, -2.25) {};
		\node [style=none] (48) at (-5.6, -2) {};
		\node [style=none] (49) at (-6.25, 2.25) {};
		\node [style=none] (50) at (-5.6, 2) {};
		\node [style=smallblack] (51) at (6.9, 4) {};
		\node [style=smallblack] (52) at (4.9, 2) {};
		\node [style=smallblack] (53) at (8.9, 2) {};
		\node [style=none] (54) at (7.15, 4.25) {};
		\node [style=none] (55) at (6.65, 4.25) {};
		\node [style=none] (56) at (4.65, 2.25) {};
		\node [style=none] (57) at (4.9, 1.75) {};
		\node [style=none] (58) at (9.15, 2.25) {};
		\node [style=none] (59) at (8.9, 1.75) {};
		\node [style=smallblack] (60) at (6.9, 0) {};
		\node [style=smallblack] (61) at (4.9, -2) {};
		\node [style=smallblack] (62) at (8.9, -2) {};
		\node [style=none] (63) at (7.15, 0.25) {};
		\node [style=none] (64) at (6.65, 0.25) {};
		\node [style=none] (65) at (4.65, -1.75) {};
		\node [style=none] (66) at (4.9, -2.25) {};
		\node [style=none] (67) at (9.15, -1.75) {};
		\node [style=none] (68) at (8.9, -2.25) {};
		\node [style=none] (69) at (7.15, -0.25) {};
		\node [style=none] (70) at (7.15, 0.25) {};
		\node [style=none] (71) at (5.15, 2.25) {};
		\node [style=none] (72) at (4.5, 2) {};
		\node [style=none] (73) at (5.15, -2.25) {};
		\node [style=none] (74) at (4.5, -2) {};
		\node [style=none] (75) at (6.65, 0.25) {};
		\node [style=none] (76) at (6.65, -0.25) {};
		\node [style=none] (77) at (8.65, -2.25) {};
		\node [style=none] (78) at (9.3, -2) {};
		\node [style=none] (79) at (8.65, 2.25) {};
		\node [style=none] (80) at (9.3, 2) {};
		\node [style=smallblack] (81) at (-7.925, -7) {};
		\node [style=smallblack] (82) at (-9.925, -9) {};
		\node [style=smallblack] (83) at (-5.925, -9) {};
		\node [style=smallblack] (91) at (-9.925, -13) {};
		\node [style=smallblack] (92) at (-5.925, -13) {};
		\node [style=smallred] (111) at (6.375, -7) {};
		\node [style=smallblack] (112) at (4.375, -9) {};
		\node [style=smallblack] (113) at (8.375, -9) {};
		\node [style=none] (114) at (6.625, -6.75) {};
		\node [style=none] (115) at (6.125, -6.75) {};
		\node [style=none] (116) at (4.125, -8.75) {};
		\node [style=none] (117) at (4.375, -9.25) {};
		\node [style=none] (118) at (8.625, -8.75) {};
		\node [style=none] (119) at (8.375, -9.25) {};
		\node [style=smallred] (120) at (6.375, -11) {};
		\node [style=smallblack] (121) at (4.375, -13) {};
		\node [style=smallblack] (122) at (8.375, -13) {};
		\node [style=none] (123) at (6.625, -10.75) {};
		\node [style=none] (124) at (6.125, -10.75) {};
		\node [style=none] (125) at (4.125, -12.75) {};
		\node [style=none] (126) at (4.375, -13.25) {};
		\node [style=none] (127) at (8.625, -12.75) {};
		\node [style=none] (128) at (8.375, -13.25) {};
		\node [style=none] (129) at (6.625, -11.25) {};
		\node [style=none] (130) at (6.625, -10.75) {};
		\node [style=none] (131) at (4.625, -8.75) {};
		\node [style=none] (132) at (3.975, -9) {};
		\node [style=none] (133) at (4.625, -13.25) {};
		\node [style=none] (134) at (3.975, -13) {};
		\node [style=none] (135) at (6.125, -10.75) {};
		\node [style=none] (136) at (6.125, -11.25) {};
		\node [style=none] (137) at (8.125, -13.25) {};
		\node [style=none] (138) at (8.775, -13) {};
		\node [style=none] (139) at (8.125, -8.75) {};
		\node [style=none] (140) at (8.775, -9) {};
		\node [style=smallblack] (90) at (-7.925, -11) {};
		\node [style=none] (141) at (-7.25, 2.5) {$0.5$};
		\node [style=none] (142) at (-8.75, 2.5) {$0.5$};
		\node [style=none] (143) at (7.65001, 2.5) {$0.5$};
		\node [style=none] (144) at (6.15001, 2.5) {$0.5$};
		\node [style=none] (145) at (-7.225, -8.5) {$0.5$};
		\node [style=none] (146) at (-8.725, -8.5) {$0.5$};
		\node [style=none] (147) at (7.1, -8.5) {$0.5$};
		\node [style=none] (148) at (5.6, -8.5) {$0.5$};
		\node [style=none] (149) at (8.15001, 0.25) {$0.62$};
		\node [style=none] (150) at (8.1, -1.5) {$0.38$};
		\node [style=none] (151) at (6.85, -0.75) {$1.0$};
		\node [style=none] (152) at (5.65001, -1.5) {$0.38$};
		\node [style=none] (153) at (5.65001, 0.25) {$0.62$};
		\node [style=none] (154) at (-6.275, -10.25) {$1.0$};
		\node [style=none] (155) at (-9.525, -10.25) {$1.0$};
		\node [style=none] (156) at (-7.975, -11.75) {$0.5$};
		\node [style=none] (157) at (-8.775, -12.75) {$0.25$};
		\node [style=none] (158) at (-6.975, -12.75) {$0.25$};
		\node [style=none] (159) at (8.025, -10.25) {$1.0$};
		\node [style=none] (160) at (4.775, -10.25) {$1.0$};
		\node [style=none] (161) at (5.525, -12.75) {$0.5$};
		\node [style=none] (162) at (7.325, -12.75) {$0.5$};
		\node [style=none] (163) at (-16.75, 5) {};
		\node [style=none] (164) at (-16.75, -4) {};
		\node [style=none] (165) at (-14.75, 0) {$\begin{bmatrix}1\\0\\0\\0\\0\\0\end{bmatrix}$};
		\node [style=none] (166) at (-12.125, 0) {$\rightarrow$};
		\node [style=none] (167) at (-3.94999, 0) {$\rightarrow$};
		\node [style=none] (168) at (-1.94999, 5) {};
		\node [style=none] (169) at (-1.94999, -4) {};
		\node [style=none] (170) at (-16.75, -5) {$t=0$};
		\node [style=none] (171) at (-2, -5) {$t = 1$};
		\node [style=none] (172) at (0.40001, 0) {$\begin{bmatrix}0.29\\-0.14\\-0.14\\0.02\\0.02\\0.02\end{bmatrix}$};
		\node [style=none] (173) at (3.02501, 0) {$\rightarrow$};
		\node [style=none] (174) at (10.65, 0) {$\rightarrow$};
		\node [style=none] (175) at (-16.85, -6) {};
		\node [style=none] (176) at (-16.85, -15) {};
		\node [style=none] (177) at (-16.9, -16) {$t = 3$};
		\node [style=none] (178) at (-14.6, -11) {$\begin{bmatrix}0.11\\-0.09\\-0.09\\0.04\\0.04\\0.04\end{bmatrix}$};
		\node [style=none] (179) at (-12.1, -11) {$\rightarrow$};
		\node [style=none] (180) at (-3.975, -11) {$\rightarrow$};
		\node [style=none] (181) at (-1.975, -6) {};
		\node [style=none] (182) at (-1.975, -15) {};
		\node [style=none] (183) at (-2.025, -16) {$t = 4$};
		\node [style=none] (184) at (0.275, -11) {$\begin{bmatrix}0.09\\-0.71\\-0.71\\0.03\\0.03\\0.03\end{bmatrix}$};
		\node [style=none] (185) at (2.65, -11) {$\rightarrow$};
		\node [style=none] (186) at (10.525, -11) {$\rightarrow$};
		\node [style=none] (187) at (12.325, -6) {};
		\node [style=none] (188) at (12.325, -15) {};
		\node [style=none] (189) at (12.275, -16) {$t = 23$};
		\node [style=none] (190) at (14.575, -11) {$\begin{bmatrix}0.03\\-0.03\\-0.03\\0.03\\-0.03\\-0.03\end{bmatrix}$};
		\node [style=none] (191) at (-8.75, 4.5) {$v_1$};
		\node [style=none] (192) at (-11, 2.25) {$v_2$};
		\node [style=none] (193) at (-5, 2.25) {$v_3$};
		\node [style=none] (194) at (-10.9, -2.6) {$v_5$};
		\node [style=none] (195) at (-7.35, 0.4) {$v_4$};
		\node [style=none] (196) at (-14.75, -3.5) {$f_t$};
		\node [style=none] (197) at (0.325, -3.5) {$f_t$};
		\node [style=none] (198) at (-14.75, -14.5) {$f_t$};
		\node [style=none] (199) at (0.25, -14.5) {$f_t$};
		\node [style=none] (200) at (14.5, -14.5) {$f_t$};
		\node [style=none] (201) at (-5.25, -2.6) {$v_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (25.center)
			 to (26.center)
			 to [in=180, out=-135, looseness=1.25] (27.center)
			 to (29.center)
			 to [in=-45, out=0, looseness=1.25] (28.center)
			 to (24.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (88.center)
			 to (84.center)
			 to [bend right=45, looseness=0.75] (85.center)
			 to (86.center)
			 to [in=180, out=-135, looseness=1.25] (87.center)
			 to (89.center)
			 to [in=-45, out=0, looseness=1.25] cycle;
		\draw [style=red filled] (95.center)
			 to [in=180, out=-135, looseness=1.25] (96.center)
			 to (98.center)
			 to [in=-45, out=0, looseness=1.25] (97.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] (94.center)
			 to cycle;
		\draw [style=green filled] (103.center)
			 to (99.center)
			 to [bend right=45, looseness=0.75] (100.center)
			 to (101.center)
			 to [in=90, out=135, looseness=1.25] (102.center)
			 to (104.center)
			 to [in=-135, out=-90, looseness=1.25] cycle;
		\draw [style=orange filled] (106.center)
			 to (107.center)
			 to [in=-90, out=-45, looseness=1.25] (108.center)
			 to (110.center)
			 to [in=45, out=90, looseness=1.25] (109.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (34.center)
			 to (35.center)
			 to [in=180, out=-135, looseness=1.25] (36.center)
			 to (38.center)
			 to [in=-45, out=0, looseness=1.25] (37.center)
			 to (33.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=green filled] (39.center)
			 to [bend right=45, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=90, out=135, looseness=1.25] (42.center)
			 to (44.center)
			 to [in=-135, out=-90, looseness=1.25] (43.center)
			 to cycle;
		\draw [style=orange filled] (45.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (47.center)
			 to [in=-90, out=-45, looseness=1.25] (48.center)
			 to (50.center)
			 to [in=45, out=90, looseness=1.25] (49.center)
			 to cycle;
		\draw [style=blue filled] (55.center)
			 to (56.center)
			 to [in=180, out=-135, looseness=1.25] (57.center)
			 to (59.center)
			 to [in=-45, out=0, looseness=1.25] (58.center)
			 to (54.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (65.center)
			 to [in=180, out=-135, looseness=1.25] (66.center)
			 to (68.center)
			 to [in=-45, out=0, looseness=1.25] (67.center)
			 to (63.center)
			 to [bend right=45, looseness=0.75] (64.center)
			 to cycle;
		\draw [style=green filled] (69.center)
			 to [bend right=45, looseness=0.75] (70.center)
			 to (71.center)
			 to [in=90, out=135, looseness=1.25] (72.center)
			 to (74.center)
			 to [in=-135, out=-90, looseness=1.25] (73.center)
			 to cycle;
		\draw [style=orange filled] (76.center)
			 to (77.center)
			 to [in=-90, out=-45, looseness=1.25] (78.center)
			 to (80.center)
			 to [in=45, out=90, looseness=1.25] (79.center)
			 to (75.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (114.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (116.center)
			 to [in=180, out=-135, looseness=1.25] (117.center)
			 to (119.center)
			 to [in=-45, out=0, looseness=1.25] (118.center)
			 to cycle;
		\draw [style=red filled] (125.center)
			 to [in=180, out=-135, looseness=1.25] (126.center)
			 to (128.center)
			 to [in=-45, out=0, looseness=1.25] (127.center)
			 to (123.center)
			 to [bend right=45, looseness=0.75] (124.center)
			 to cycle;
		\draw [style=green filled] (132.center)
			 to (134.center)
			 to [in=-135, out=-90, looseness=1.25] (133.center)
			 to (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (131.center)
			 to [in=90, out=135, looseness=1.25] cycle;
		\draw [style=orange filled] (136.center)
			 to (137.center)
			 to [in=-90, out=-45, looseness=1.25] (138.center)
			 to (140.center)
			 to [in=45, out=90, looseness=1.25] (139.center)
			 to (135.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (51) to (52);
		\draw [style=undirected] (51) to (53);
		\draw [style=undirected] (53) to (60);
		\draw [style=undirected] (52) to (60);
		\draw [style=undirected] (52) to (61);
		\draw [style=undirected] (53) to (62);
		\draw [style=undirected] (81) to (82);
		\draw [style=undirected] (81) to (83);
		\draw [style=undirected] (82) to (90);
		\draw [style=undirected] (90) to (92);
		\draw [style=undirected] (90) to (91);
		\draw [style=undirected] (111) to (112);
		\draw [style=undirected] (111) to (113);
		\draw [style=undirected] (112) to (120);
		\draw [style=undirected] (113) to (120);
		\draw [style=undirected] (120) to (122);
		\draw [style=undirected] (120) to (121);
		\draw [style=undirected] (83) to (90);
		\draw [style=undirected, in=-135, out=-45, loop] (60) to ();
		\draw [style=undirected, in=-135, out=-45, loop] (90) to ();
		\draw [style=undirected dashed] (163.center) to (164.center);
		\draw [style=undirected dashed] (168.center) to (169.center);
		\draw [style=undirected dashed] (175.center) to (176.center);
		\draw [style=undirected dashed] (181.center) to (182.center);
		\draw [style=undirected dashed] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperbasic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (1) at (-1.5, -1.5) {c};
		\node [style=basic] (2) at (3, 2) {b};
		\node [style=basic] (4) at (0, 4) {a};
		\node [style=basic] (7) at (-3, 2) {e};
		\node [style=basic] (8) at (1.5, -1.5) {c};
		\node [style=basic] (9) at (-1.5, -1.5) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \filldraw[fill=blue!50, opacity=0.6] (0, 5)
	    to[out=0, in=90] (4, 2)
	    to[out=270, in=320] (1.5, -2.5)
	    to[out=140, in=300] (-4, 2)
	    to[out=120, in=180] (0, 5);
	    \filldraw[fill=green!50, opacity=0.6] (0, 5)
	    to[out=340, in=100] (4.5, 2)
	    to[out=280, in=0] (3, 1)
	    to[out=180, in=270] (-1, 4)
	    to[out=90, in=160] (0, 5);
	    \filldraw[fill=red!50, opacity=0.6] (2.5, -1.5)
	    to[out=270, in=0] (-1.5, -2.5)
	    to[out=180, in=270] (-4, 2)
	    to[out=90, in=180] (-3, 3)
	    to[out=0, in=90] (2.5, -1.5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperedge_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-1, 2) {};
		\node [style=smallblack] (1) at (1, 2) {};
		\node [style=smallblack] (2) at (-1, 0) {};
		\node [style=smallblack] (3) at (1, 0) {};
		\node [style=smallblack] (4) at (-1, -2) {};
		\node [style=smallblack] (5) at (1, -2) {};
		\node [style=none] (8) at (-2.25, -2.2) {};
		\node [style=none] (9) at (-1.25, -3.2) {};
		\node [style=none] (10) at (0.75, -3.2) {};
		\node [style=none] (11) at (1.75, -2.2) {};
		\node [style=none] (12) at (1.75, 1.8) {};
		\node [style=none] (13) at (0.75, 2.8) {};
		\node [style=none] (14) at (-1.25, 2.8) {};
		\node [style=none] (15) at (-2.25, 1.8) {};
		\node [style=none] (16) at (-1.5, 1.5) {$-2$};
		\node [style=none] (17) at (0.5, 1.5) {$-2$};
		\node [style=none] (18) at (-1.5, -0.5) {$0$};
		\node [style=none] (19) at (0.5, -0.5) {$1$};
		\node [style=none] (20) at (0.5, -2.5) {$3$};
		\node [style=none] (21) at (-1.5, -2.5) {$1$};
		\node [style=none] (22) at (-2, 2) {};
		\node [style=none] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style=none] (29) at (-1.5, 2.5) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (1.5, -2) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (1, -3) {};
		\node [style=none] (34) at (0.5, -3) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (-0.25, -3.75) {Hyperedge $e$};
		\node [style=none] (39) at (2.75, 1.75) {$I_f(e)$};
		\node [style=none] (40) at (2.75, -2.25) {$S_f(e)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (9.center)
			 to (10.center)
			 to [bend left=315, looseness=1.25] (11.center)
			 to (12.center)
			 to [bend right=45, looseness=1.25] (13.center)
			 to (14.center)
			 to [bend right=45, looseness=1.25] (15.center)
			 to (8.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=blue dashed, fill=blue!20, opacity=0.5] (29.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to (26.center)
			 to [bend left=45] (25.center)
			 to (24.center)
			 to [bend right=315] (23.center)
			 to (22.center)
			 to [bend left=45] cycle;
		\draw [style=green dashed, fill={rgb,255: red,149; green,255; blue,179}, opacity=0.5] (33.center)
			 to (34.center)
			 to [bend right=315, looseness=1.25] (35.center)
			 to (36.center)
			 to [bend left=45] (37.center)
			 to (30.center)
			 to [bend left=45, looseness=1.25] (31.center)
			 to (32.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (4) at (-5, 3) {};
		\node [style=smallblack] (6) at (-5, 1.75) {};
		\node [style=none] (15) at (-5, 1.5) {};
		\node [style=none] (17) at (-5, 3.25) {};
		\node [style=none] (18) at (-9, 2.5) {};
		\node [style=none] (19) at (-9, 2) {};
		\node [style=smallblack] (20) at (-9, 2.25) {};
		\node [style=none] (29) at (-10.5, 2.5) {$L$};
		\node [style=none] (30) at (-3.5, 2.5) {$R$};
		\node [style=none] (31) at (-7, -4.25) {Hypergraph $H_1$};
		\node [style=smallblack] (34) at (9, 3.25) {};
		\node [style=smallblack] (35) at (5, 2) {};
		\node [style=smallblack] (36) at (9, 2) {};
		\node [style=smallblack] (49) at (5, 3.25) {};
		\node [style=none] (58) at (3.5, 2.5) {$L$};
		\node [style=none] (59) at (10.5, 2.5) {$R$};
		\node [style=none] (60) at (7, -4.25) {Hypergraph $H_2$};
		\node [style=none] (61) at (9, 1.75) {};
		\node [style=none] (62) at (9, 3.5) {};
		\node [style=none] (63) at (5, 3.5) {};
		\node [style=none] (64) at (5, 1.75) {};
		\node [style=none] (81) at (-5, 2.575) {$\vdots$};
		\node [style=smallblack] (82) at (-5, 0.75) {};
		\node [style=smallblack] (83) at (-5, -0.5) {};
		\node [style=none] (84) at (-5, -0.75) {};
		\node [style=none] (85) at (-5, 1) {};
		\node [style=none] (86) at (-9, 0.25) {};
		\node [style=none] (87) at (-9, -0.25) {};
		\node [style=smallblack] (88) at (-9, 0) {};
		\node [style=none] (89) at (-5, 0.325) {$\vdots$};
		\node [style=smallblack] (90) at (-5, -1.5) {};
		\node [style=smallblack] (91) at (-5, -2.75) {};
		\node [style=none] (92) at (-5, -3) {};
		\node [style=none] (93) at (-5, -1.25) {};
		\node [style=none] (94) at (-9, -2) {};
		\node [style=none] (95) at (-9, -2.5) {};
		\node [style=smallblack] (96) at (-9, -2.25) {};
		\node [style=none] (97) at (-5, -1.925) {$\vdots$};
		\node [style=big vertical ellipse dashed] (100) at (-9, 0) {};
		\node [style=big vertical ellipse dashed] (101) at (-5, 0) {};
		\node [style=none] (102) at (5, 2.825) {$\vdots$};
		\node [style=none] (103) at (9, 2.825) {$\vdots$};
		\node [style=smallblack] (104) at (9, 0.75) {};
		\node [style=smallblack] (105) at (5, -0.5) {};
		\node [style=smallblack] (106) at (9, -0.5) {};
		\node [style=smallblack] (107) at (5, 0.75) {};
		\node [style=none] (108) at (9, -0.75) {};
		\node [style=none] (109) at (9, 1) {};
		\node [style=none] (110) at (5, 1) {};
		\node [style=none] (111) at (5, -0.75) {};
		\node [style=none] (112) at (5, 0.325) {$\vdots$};
		\node [style=none] (113) at (9, 0.325) {$\vdots$};
		\node [style=smallblack] (114) at (9, -1.75) {};
		\node [style=smallblack] (115) at (5, -3) {};
		\node [style=smallblack] (116) at (9, -3) {};
		\node [style=smallblack] (117) at (5, -1.75) {};
		\node [style=none] (118) at (9, -3.25) {};
		\node [style=none] (119) at (9, -1.5) {};
		\node [style=none] (120) at (5, -1.5) {};
		\node [style=none] (121) at (5, -3.25) {};
		\node [style=none] (122) at (5, -2.175) {$\vdots$};
		\node [style=none] (123) at (9, -2.175) {$\vdots$};
		\node [style=big vertical ellipse dashed] (124) at (9, 0) {};
		\node [style=big vertical ellipse dashed] (125) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected green] (19.center)
			 to [bend left=75, looseness=2.50] (18.center)
			 to [in=150, out=15, looseness=0.25] (17.center)
			 to [bend left=75] (15.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (62.center)
			 to [bend left=60, looseness=1.25] (61.center)
			 to [bend left, looseness=0.50] (64.center)
			 to [bend left=60, looseness=1.25] (63.center)
			 to [bend left, looseness=0.50] cycle;
		\draw [style=undirected green] (87.center)
			 to [bend left=75, looseness=2.50] (86.center)
			 to [in=150, out=15, looseness=0.25] (85.center)
			 to [bend left=75] (84.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (95.center)
			 to [bend left=75, looseness=2.50] (94.center)
			 to [in=150, out=15, looseness=0.25] (93.center)
			 to [bend left=75] (92.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green, bend left=60, looseness=1.25] (109.center) to (108.center);
		\draw [style=undirected green, bend left, looseness=0.50] (108.center) to (111.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (111.center) to (110.center);
		\draw [style=undirected green, bend left, looseness=0.50] (110.center) to (109.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (119.center) to (118.center);
		\draw [style=undirected green, bend left, looseness=0.50] (118.center) to (121.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (121.center) to (120.center);
		\draw [style=undirected green, bend left, looseness=0.50] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/diffusion_example_large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.75, 4.25) {};
		\node [style=none] (25) at (-8.25, 4.25) {};
		\node [style=none] (26) at (-10.25, 2.25) {};
		\node [style=none] (27) at (-10, 1.75) {};
		\node [style=none] (28) at (-5.75, 2.25) {};
		\node [style=none] (29) at (-6, 1.75) {};
		\node [style=none] (84) at (-7.675, -6.75) {};
		\node [style=none] (85) at (-8.175, -6.75) {};
		\node [style=none] (86) at (-10.175, -8.75) {};
		\node [style=none] (87) at (-9.925, -9.25) {};
		\node [style=none] (88) at (-5.675, -8.75) {};
		\node [style=none] (89) at (-5.925, -9.25) {};
		\node [style=none] (93) at (-7.675, -10.75) {};
		\node [style=none] (94) at (-8.175, -10.75) {};
		\node [style=none] (95) at (-10.175, -12.75) {};
		\node [style=none] (96) at (-9.925, -13.25) {};
		\node [style=none] (97) at (-5.675, -12.75) {};
		\node [style=none] (98) at (-5.925, -13.25) {};
		\node [style=none] (99) at (-7.675, -11.25) {};
		\node [style=none] (100) at (-7.675, -10.75) {};
		\node [style=none] (101) at (-9.675, -8.75) {};
		\node [style=none] (102) at (-10.325, -9) {};
		\node [style=none] (103) at (-9.675, -13.25) {};
		\node [style=none] (104) at (-10.325, -13) {};
		\node [style=none] (105) at (-8.175, -10.75) {};
		\node [style=none] (106) at (-8.175, -11.25) {};
		\node [style=none] (107) at (-6.175, -13.25) {};
		\node [style=none] (108) at (-5.525, -13) {};
		\node [style=none] (109) at (-6.175, -8.75) {};
		\node [style=none] (110) at (-5.525, -9) {};
		\node [style=smallblack] (0) at (-8, 4) {};
		\node [style=smallblack] (1) at (-10, 2) {};
		\node [style=smallblack] (2) at (-6, 2) {};
		\node [style=smallblack] (30) at (-8, 0) {};
		\node [style=smallblack] (31) at (-10, -2) {};
		\node [style=smallblack] (32) at (-6, -2) {};
		\node [style=none] (33) at (-7.75, 0.25) {};
		\node [style=none] (34) at (-8.25, 0.25) {};
		\node [style=none] (35) at (-10.25, -1.75) {};
		\node [style=none] (36) at (-10, -2.25) {};
		\node [style=none] (37) at (-5.75, -1.75) {};
		\node [style=none] (38) at (-6, -2.25) {};
		\node [style=none] (39) at (-7.75, -0.25) {};
		\node [style=none] (40) at (-7.75, 0.25) {};
		\node [style=none] (41) at (-9.75, 2.25) {};
		\node [style=none] (42) at (-10.4, 2) {};
		\node [style=none] (43) at (-9.75, -2.25) {};
		\node [style=none] (44) at (-10.4, -2) {};
		\node [style=none] (45) at (-8.25, 0.25) {};
		\node [style=none] (46) at (-8.25, -0.25) {};
		\node [style=none] (47) at (-6.25, -2.25) {};
		\node [style=none] (48) at (-5.6, -2) {};
		\node [style=none] (49) at (-6.25, 2.25) {};
		\node [style=none] (50) at (-5.6, 2) {};
		\node [style=smallblack] (51) at (6.9, 4) {};
		\node [style=smallblack] (52) at (4.9, 2) {};
		\node [style=smallblack] (53) at (8.9, 2) {};
		\node [style=none] (54) at (7.15, 4.25) {};
		\node [style=none] (55) at (6.65, 4.25) {};
		\node [style=none] (56) at (4.65, 2.25) {};
		\node [style=none] (57) at (4.9, 1.75) {};
		\node [style=none] (58) at (9.15, 2.25) {};
		\node [style=none] (59) at (8.9, 1.75) {};
		\node [style=smallblack] (60) at (6.9, 0) {};
		\node [style=smallblack] (61) at (4.9, -2) {};
		\node [style=smallblack] (62) at (8.9, -2) {};
		\node [style=none] (63) at (7.15, 0.25) {};
		\node [style=none] (64) at (6.65, 0.25) {};
		\node [style=none] (65) at (4.65, -1.75) {};
		\node [style=none] (66) at (4.9, -2.25) {};
		\node [style=none] (67) at (9.15, -1.75) {};
		\node [style=none] (68) at (8.9, -2.25) {};
		\node [style=none] (69) at (7.15, -0.25) {};
		\node [style=none] (70) at (7.15, 0.25) {};
		\node [style=none] (71) at (5.15, 2.25) {};
		\node [style=none] (72) at (4.5, 2) {};
		\node [style=none] (73) at (5.15, -2.25) {};
		\node [style=none] (74) at (4.5, -2) {};
		\node [style=none] (75) at (6.65, 0.25) {};
		\node [style=none] (76) at (6.65, -0.25) {};
		\node [style=none] (77) at (8.65, -2.25) {};
		\node [style=none] (78) at (9.3, -2) {};
		\node [style=none] (79) at (8.65, 2.25) {};
		\node [style=none] (80) at (9.3, 2) {};
		\node [style=smallblack] (81) at (-7.925, -7) {};
		\node [style=smallblack] (82) at (-9.925, -9) {};
		\node [style=smallblack] (83) at (-5.925, -9) {};
		\node [style=smallblack] (91) at (-9.925, -13) {};
		\node [style=smallblack] (92) at (-5.925, -13) {};
		\node [style=smallred] (111) at (6.375, -7) {};
		\node [style=smallblack] (112) at (4.375, -9) {};
		\node [style=smallblack] (113) at (8.375, -9) {};
		\node [style=none] (114) at (6.625, -6.75) {};
		\node [style=none] (115) at (6.125, -6.75) {};
		\node [style=none] (116) at (4.125, -8.75) {};
		\node [style=none] (117) at (4.375, -9.25) {};
		\node [style=none] (118) at (8.625, -8.75) {};
		\node [style=none] (119) at (8.375, -9.25) {};
		\node [style=smallred] (120) at (6.375, -11) {};
		\node [style=smallblack] (121) at (4.375, -13) {};
		\node [style=smallblack] (122) at (8.375, -13) {};
		\node [style=none] (123) at (6.625, -10.75) {};
		\node [style=none] (124) at (6.125, -10.75) {};
		\node [style=none] (125) at (4.125, -12.75) {};
		\node [style=none] (126) at (4.375, -13.25) {};
		\node [style=none] (127) at (8.625, -12.75) {};
		\node [style=none] (128) at (8.375, -13.25) {};
		\node [style=none] (129) at (6.625, -11.25) {};
		\node [style=none] (130) at (6.625, -10.75) {};
		\node [style=none] (131) at (4.625, -8.75) {};
		\node [style=none] (132) at (3.975, -9) {};
		\node [style=none] (133) at (4.625, -13.25) {};
		\node [style=none] (134) at (3.975, -13) {};
		\node [style=none] (135) at (6.125, -10.75) {};
		\node [style=none] (136) at (6.125, -11.25) {};
		\node [style=none] (137) at (8.125, -13.25) {};
		\node [style=none] (138) at (8.775, -13) {};
		\node [style=none] (139) at (8.125, -8.75) {};
		\node [style=none] (140) at (8.775, -9) {};
		\node [style=smallblack] (90) at (-7.925, -11) {};
		\node [style=none] (141) at (-7.25, 2.5) {$0.5$};
		\node [style=none] (142) at (-8.75, 2.5) {$0.5$};
		\node [style=none] (143) at (7.65001, 2.5) {$0.5$};
		\node [style=none] (144) at (6.15001, 2.5) {$0.5$};
		\node [style=none] (145) at (-7.225, -8.5) {$0.5$};
		\node [style=none] (146) at (-8.725, -8.5) {$0.5$};
		\node [style=none] (147) at (7.1, -8.5) {$0.5$};
		\node [style=none] (148) at (5.6, -8.5) {$0.5$};
		\node [style=none] (149) at (8.15001, 0.25) {$0.62$};
		\node [style=none] (150) at (8.1, -1.5) {$0.38$};
		\node [style=none] (151) at (6.85, -0.75) {$1.0$};
		\node [style=none] (152) at (5.65001, -1.5) {$0.38$};
		\node [style=none] (153) at (5.65001, 0.25) {$0.62$};
		\node [style=none] (154) at (-6.275, -10.25) {$1.0$};
		\node [style=none] (155) at (-9.525, -10.25) {$1.0$};
		\node [style=none] (156) at (-7.975, -11.75) {$0.5$};
		\node [style=none] (157) at (-8.775, -12.75) {$0.25$};
		\node [style=none] (158) at (-6.975, -12.75) {$0.25$};
		\node [style=none] (159) at (8.025, -10.25) {$1.0$};
		\node [style=none] (160) at (4.775, -10.25) {$1.0$};
		\node [style=none] (161) at (5.525, -12.75) {$0.5$};
		\node [style=none] (162) at (7.325, -12.75) {$0.5$};
		\node [style=none] (163) at (-16.75, 5) {};
		\node [style=none] (164) at (-16.75, -4) {};
		\node [style=none] (165) at (-14.75, 0) {$\begin{bmatrix}1\\0\\0\\0\\0\\0\end{bmatrix}$};
		\node [style=none] (166) at (-12.125, 0) {$\rightarrow$};
		\node [style=none] (167) at (-3.94999, 0) {$\rightarrow$};
		\node [style=none] (168) at (-1.94999, 5) {};
		\node [style=none] (169) at (-1.94999, -4) {};
		\node [style=none] (170) at (-16.75, -5) {$t=0$};
		\node [style=none] (171) at (-2, -5) {$t = 1$};
		\node [style=none] (172) at (0.40001, 0) {$\begin{bmatrix}0.29\\-0.14\\-0.14\\0.02\\0.02\\0.02\end{bmatrix}$};
		\node [style=none] (173) at (3.02501, 0) {$\rightarrow$};
		\node [style=none] (174) at (10.65, 0) {$\rightarrow$};
		\node [style=none] (175) at (-16.85, -6) {};
		\node [style=none] (176) at (-16.85, -15) {};
		\node [style=none] (177) at (-16.9, -16) {$t = 3$};
		\node [style=none] (178) at (-14.6, -11) {$\begin{bmatrix}0.11\\-0.09\\-0.09\\0.04\\0.04\\0.04\end{bmatrix}$};
		\node [style=none] (179) at (-12.1, -11) {$\rightarrow$};
		\node [style=none] (180) at (-3.975, -11) {$\rightarrow$};
		\node [style=none] (181) at (-1.975, -6) {};
		\node [style=none] (182) at (-1.975, -15) {};
		\node [style=none] (183) at (-2.025, -16) {$t = 4$};
		\node [style=none] (184) at (0.275, -11) {$\begin{bmatrix}0.09\\-0.71\\-0.71\\0.03\\0.03\\0.03\end{bmatrix}$};
		\node [style=none] (185) at (2.65, -11) {$\rightarrow$};
		\node [style=none] (186) at (10.525, -11) {$\rightarrow$};
		\node [style=none] (187) at (12.325, -6) {};
		\node [style=none] (188) at (12.325, -15) {};
		\node [style=none] (189) at (12.275, -16) {$t = 23$};
		\node [style=none] (190) at (14.575, -11) {$\begin{bmatrix}0.03\\-0.03\\-0.03\\0.03\\-0.03\\-0.03\end{bmatrix}$};
		\node [style=none] (191) at (-8.75, 4.5) {$v_1$};
		\node [style=none] (192) at (-11, 2.25) {$v_2$};
		\node [style=none] (193) at (-5, 2.25) {$v_3$};
		\node [style=none] (194) at (-10.9, -2.6) {$v_5$};
		\node [style=none] (195) at (-7.35, 0.4) {$v_4$};
		\node [style=none] (196) at (-14.75, -3.5) {$\vecf_t$};
		\node [style=none] (197) at (0.325, -3.5) {$\vecf_t$};
		\node [style=none] (198) at (-14.75, -14.5) {$\vecf_t$};
		\node [style=none] (199) at (0.25, -14.5) {$\vecf_t$};
		\node [style=none] (200) at (14.5, -14.5) {$\vecf_t$};
		\node [style=none] (201) at (-5.25, -2.6) {$v_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (25.center)
			 to (26.center)
			 to [in=180, out=-135, looseness=1.25] (27.center)
			 to (29.center)
			 to [in=-45, out=0, looseness=1.25] (28.center)
			 to (24.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (88.center)
			 to (84.center)
			 to [bend right=45, looseness=0.75] (85.center)
			 to (86.center)
			 to [in=180, out=-135, looseness=1.25] (87.center)
			 to (89.center)
			 to [in=-45, out=0, looseness=1.25] cycle;
		\draw [style=red filled] (95.center)
			 to [in=180, out=-135, looseness=1.25] (96.center)
			 to (98.center)
			 to [in=-45, out=0, looseness=1.25] (97.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] (94.center)
			 to cycle;
		\draw [style=green filled] (103.center)
			 to (99.center)
			 to [bend right=45, looseness=0.75] (100.center)
			 to (101.center)
			 to [in=90, out=135, looseness=1.25] (102.center)
			 to (104.center)
			 to [in=-135, out=-90, looseness=1.25] cycle;
		\draw [style=orange filled] (106.center)
			 to (107.center)
			 to [in=-90, out=-45, looseness=1.25] (108.center)
			 to (110.center)
			 to [in=45, out=90, looseness=1.25] (109.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (34.center)
			 to (35.center)
			 to [in=180, out=-135, looseness=1.25] (36.center)
			 to (38.center)
			 to [in=-45, out=0, looseness=1.25] (37.center)
			 to (33.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=green filled] (39.center)
			 to [bend right=45, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=90, out=135, looseness=1.25] (42.center)
			 to (44.center)
			 to [in=-135, out=-90, looseness=1.25] (43.center)
			 to cycle;
		\draw [style=orange filled] (45.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (47.center)
			 to [in=-90, out=-45, looseness=1.25] (48.center)
			 to (50.center)
			 to [in=45, out=90, looseness=1.25] (49.center)
			 to cycle;
		\draw [style=blue filled] (55.center)
			 to (56.center)
			 to [in=180, out=-135, looseness=1.25] (57.center)
			 to (59.center)
			 to [in=-45, out=0, looseness=1.25] (58.center)
			 to (54.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (65.center)
			 to [in=180, out=-135, looseness=1.25] (66.center)
			 to (68.center)
			 to [in=-45, out=0, looseness=1.25] (67.center)
			 to (63.center)
			 to [bend right=45, looseness=0.75] (64.center)
			 to cycle;
		\draw [style=green filled] (69.center)
			 to [bend right=45, looseness=0.75] (70.center)
			 to (71.center)
			 to [in=90, out=135, looseness=1.25] (72.center)
			 to (74.center)
			 to [in=-135, out=-90, looseness=1.25] (73.center)
			 to cycle;
		\draw [style=orange filled] (76.center)
			 to (77.center)
			 to [in=-90, out=-45, looseness=1.25] (78.center)
			 to (80.center)
			 to [in=45, out=90, looseness=1.25] (79.center)
			 to (75.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (114.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (116.center)
			 to [in=180, out=-135, looseness=1.25] (117.center)
			 to (119.center)
			 to [in=-45, out=0, looseness=1.25] (118.center)
			 to cycle;
		\draw [style=red filled] (125.center)
			 to [in=180, out=-135, looseness=1.25] (126.center)
			 to (128.center)
			 to [in=-45, out=0, looseness=1.25] (127.center)
			 to (123.center)
			 to [bend right=45, looseness=0.75] (124.center)
			 to cycle;
		\draw [style=green filled] (132.center)
			 to (134.center)
			 to [in=-135, out=-90, looseness=1.25] (133.center)
			 to (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (131.center)
			 to [in=90, out=135, looseness=1.25] cycle;
		\draw [style=orange filled] (136.center)
			 to (137.center)
			 to [in=-90, out=-45, looseness=1.25] (138.center)
			 to (140.center)
			 to [in=45, out=90, looseness=1.25] (139.center)
			 to (135.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (51) to (52);
		\draw [style=undirected] (51) to (53);
		\draw [style=undirected] (53) to (60);
		\draw [style=undirected] (52) to (60);
		\draw [style=undirected] (52) to (61);
		\draw [style=undirected] (53) to (62);
		\draw [style=undirected] (81) to (82);
		\draw [style=undirected] (81) to (83);
		\draw [style=undirected] (82) to (90);
		\draw [style=undirected] (90) to (92);
		\draw [style=undirected] (90) to (91);
		\draw [style=undirected] (111) to (112);
		\draw [style=undirected] (111) to (113);
		\draw [style=undirected] (112) to (120);
		\draw [style=undirected] (113) to (120);
		\draw [style=undirected] (120) to (122);
		\draw [style=undirected] (120) to (121);
		\draw [style=undirected] (83) to (90);
		\draw [style=undirected, in=-135, out=-45, loop] (60) to ();
		\draw [style=undirected, in=-135, out=-45, loop] (90) to ();
		\draw [style=undirected dashed] (163.center) to (164.center);
		\draw [style=undirected dashed] (168.center) to (169.center);
		\draw [style=undirected dashed] (175.center) to (176.center);
		\draw [style=undirected dashed] (181.center) to (182.center);
		\draw [style=undirected dashed] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/hyperedge_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-1, 2) {};
		\node [style=smallblack] (1) at (1, 2) {};
		\node [style=smallblack] (2) at (-1, 0) {};
		\node [style=smallblack] (3) at (1, 0) {};
		\node [style=smallblack] (4) at (-1, -2) {};
		\node [style=smallblack] (5) at (1, -2) {};
		\node [style=none] (8) at (-2.25, -2.2) {};
		\node [style=none] (9) at (-1.25, -3.2) {};
		\node [style=none] (10) at (0.75, -3.2) {};
		\node [style=none] (11) at (1.75, -2.2) {};
		\node [style=none] (12) at (1.75, 1.8) {};
		\node [style=none] (13) at (0.75, 2.8) {};
		\node [style=none] (14) at (-1.25, 2.8) {};
		\node [style=none] (15) at (-2.25, 1.8) {};
		\node [style=none] (16) at (-1.5, 1.5) {$-2$};
		\node [style=none] (17) at (0.5, 1.5) {$-2$};
		\node [style=none] (18) at (-1.5, -0.5) {$0$};
		\node [style=none] (19) at (0.5, -0.5) {$1$};
		\node [style=none] (20) at (0.5, -2.5) {$3$};
		\node [style=none] (21) at (-1.5, -2.5) {$1$};
		\node [style=none] (22) at (-2, 2) {};
		\node [style=none] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style=none] (29) at (-1.5, 2.5) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (1.5, -2) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (1, -3) {};
		\node [style=none] (34) at (0.5, -3) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (-0.25, -3.95) {Hyperedge $e$};
		\node [style=none] (39) at (2.75, 1.75) {$\ife$};
		\node [style=none] (40) at (2.75, -2.25) {$\sfe$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (9.center)
			 to (10.center)
			 to [bend left=315, looseness=1.25] (11.center)
			 to (12.center)
			 to [bend right=45, looseness=1.25] (13.center)
			 to (14.center)
			 to [bend right=45, looseness=1.25] (15.center)
			 to (8.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=blue dashed, fill={blue!20}, opacity=0.5] (29.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to (26.center)
			 to [bend left=45] (25.center)
			 to (24.center)
			 to [bend right=315] (23.center)
			 to (22.center)
			 to [bend left=45] cycle;
		\draw [style=green dashed, fill={rgb,255: red,149; green,255; blue,179}, opacity=0.5] (33.center)
			 to (34.center)
			 to [bend right=315, looseness=1.25] (35.center)
			 to (36.center)
			 to [bend left=45] (37.center)
			 to (30.center)
			 to [bend left=45, looseness=1.25] (31.center)
			 to (32.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/hypergraph_examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (4) at (-5, 3) {};
		\node [style=smallblack] (6) at (-5, 1.75) {};
		\node [style=none] (15) at (-5, 1.5) {};
		\node [style=none] (17) at (-5, 3.25) {};
		\node [style=none] (18) at (-9, 2.5) {};
		\node [style=none] (19) at (-9, 2) {};
		\node [style=smallblack] (20) at (-9, 2.25) {};
		\node [style=none] (29) at (-10.5, 2.5) {$\setl$};
		\node [style=none] (30) at (-3.5, 2.5) {$\setr$};
		\node [style=none] (31) at (-7, -4.25) {Hypergraph $\graphh_1$};
		\node [style=smallblack] (34) at (9, 3.25) {};
		\node [style=smallblack] (35) at (5, 2) {};
		\node [style=smallblack] (36) at (9, 2) {};
		\node [style=smallblack] (49) at (5, 3.25) {};
		\node [style=none] (58) at (3.5, 2.5) {$\setl$};
		\node [style=none] (59) at (10.5, 2.5) {$\setr$};
		\node [style=none] (60) at (7, -4.25) {Hypergraph $\graphh_2$};
		\node [style=none] (61) at (9, 1.75) {};
		\node [style=none] (62) at (9, 3.5) {};
		\node [style=none] (63) at (5, 3.5) {};
		\node [style=none] (64) at (5, 1.75) {};
		\node [style=none] (81) at (-5, 2.575) {$\vdots$};
		\node [style=smallblack] (82) at (-5, 0.75) {};
		\node [style=smallblack] (83) at (-5, -0.5) {};
		\node [style=none] (84) at (-5, -0.75) {};
		\node [style=none] (85) at (-5, 1) {};
		\node [style=none] (86) at (-9, 0.25) {};
		\node [style=none] (87) at (-9, -0.25) {};
		\node [style=smallblack] (88) at (-9, 0) {};
		\node [style=none] (89) at (-5, 0.325) {$\vdots$};
		\node [style=smallblack] (90) at (-5, -1.5) {};
		\node [style=smallblack] (91) at (-5, -2.75) {};
		\node [style=none] (92) at (-5, -3) {};
		\node [style=none] (93) at (-5, -1.25) {};
		\node [style=none] (94) at (-9, -2) {};
		\node [style=none] (95) at (-9, -2.5) {};
		\node [style=smallblack] (96) at (-9, -2.25) {};
		\node [style=none] (97) at (-5, -1.925) {$\vdots$};
		\node [style=big vertical ellipse dashed] (100) at (-9, 0) {};
		\node [style=big vertical ellipse dashed] (101) at (-5, 0) {};
		\node [style=none] (102) at (5, 2.825) {$\vdots$};
		\node [style=none] (103) at (9, 2.825) {$\vdots$};
		\node [style=smallblack] (104) at (9, 0.75) {};
		\node [style=smallblack] (105) at (5, -0.5) {};
		\node [style=smallblack] (106) at (9, -0.5) {};
		\node [style=smallblack] (107) at (5, 0.75) {};
		\node [style=none] (108) at (9, -0.75) {};
		\node [style=none] (109) at (9, 1) {};
		\node [style=none] (110) at (5, 1) {};
		\node [style=none] (111) at (5, -0.75) {};
		\node [style=none] (112) at (5, 0.325) {$\vdots$};
		\node [style=none] (113) at (9, 0.325) {$\vdots$};
		\node [style=smallblack] (114) at (9, -1.75) {};
		\node [style=smallblack] (115) at (5, -3) {};
		\node [style=smallblack] (116) at (9, -3) {};
		\node [style=smallblack] (117) at (5, -1.75) {};
		\node [style=none] (118) at (9, -3.25) {};
		\node [style=none] (119) at (9, -1.5) {};
		\node [style=none] (120) at (5, -1.5) {};
		\node [style=none] (121) at (5, -3.25) {};
		\node [style=none] (122) at (5, -2.175) {$\vdots$};
		\node [style=none] (123) at (9, -2.175) {$\vdots$};
		\node [style=big vertical ellipse dashed] (124) at (9, 0) {};
		\node [style=big vertical ellipse dashed] (125) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected green] (19.center)
			 to [bend left=75, looseness=2.50] (18.center)
			 to [in=150, out=15, looseness=0.25] (17.center)
			 to [bend left=75] (15.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (62.center)
			 to [bend left=60, looseness=1.25] (61.center)
			 to [bend left, looseness=0.50] (64.center)
			 to [bend left=60, looseness=1.25] (63.center)
			 to [bend left, looseness=0.50] cycle;
		\draw [style=undirected green] (87.center)
			 to [bend left=75, looseness=2.50] (86.center)
			 to [in=150, out=15, looseness=0.25] (85.center)
			 to [bend left=75] (84.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (95.center)
			 to [bend left=75, looseness=2.50] (94.center)
			 to [in=150, out=15, looseness=0.25] (93.center)
			 to [bend left=75] (92.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green, bend left=60, looseness=1.25] (109.center) to (108.center);
		\draw [style=undirected green, bend left, looseness=0.50] (108.center) to (111.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (111.center) to (110.center);
		\draw [style=undirected green, bend left, looseness=0.50] (110.center) to (109.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (119.center) to (118.center);
		\draw [style=undirected green, bend left, looseness=0.50] (118.center) to (121.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (121.center) to (120.center);
		\draw [style=undirected green, bend left, looseness=0.50] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/laplacian_eigenvalues.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-9, 2) {};
		\node [style=smallblack] (1) at (-11.5, -2) {};
		\node [style=smallblack] (2) at (-6.5, -2) {};
		\node [style=none] (3) at (-9, 2.625) {$v_1$};
		\node [style=none] (4) at (-12, -2.5) {$v_2$};
		\node [style=none] (5) at (-6, -2.5) {$v_3$};
		\node [style=none] (6) at (-10, 2) {};
		\node [style=none] (7) at (-9, 3) {};
		\node [style=none] (8) at (-8, 2) {};
		\node [style=none] (9) at (-5.5, -2) {};
		\node [style=none] (11) at (-6.5, -3) {};
		\node [style=none] (12) at (-11.5, -3) {};
		\node [style=none] (13) at (-12.5, -2) {};
		\node [style=none] (14) at (-9, -4) {$H$};
		\node [style=smallblack] (15) at (0, 2) {};
		\node [style=smallblack] (16) at (-2.5, -2) {};
		\node [style=smallblack] (17) at (2.5, -2) {};
		\node [style=none] (18) at (0, 2.625) {$v_1$};
		\node [style=none] (19) at (-3, -2.5) {$v_2$};
		\node [style=none] (20) at (3, -2.5) {$v_3$};
		\node [style=none] (28) at (0, -4) {$G_1$};
		\node [style=smallblack] (29) at (9, 2) {};
		\node [style=smallblack] (30) at (6.5, -2) {};
		\node [style=smallblack] (31) at (11.5, -2) {};
		\node [style=none] (32) at (9, 2.625) {$v_1$};
		\node [style=none] (33) at (6, -2.5) {$v_2$};
		\node [style=none] (34) at (12, -2.5) {$v_3$};
		\node [style=none] (42) at (9, -4) {$G_2$};
		\node [style=smallblack] (43) at (18, 2) {};
		\node [style=smallblack] (44) at (15.5, -2) {};
		\node [style=smallblack] (45) at (20.5, -2) {};
		\node [style=none] (46) at (18, 2.625) {$v_1$};
		\node [style=none] (47) at (15, -2.5) {$v_2$};
		\node [style=none] (48) at (21, -2.5) {$v_3$};
		\node [style=none] (56) at (18, -4) {$G_3$};
		\node [style=none] (57) at (-1.75, 0.5) {$\frac{1}{3}$};
		\node [style=none] (58) at (0, -2.75) {$\frac{1}{3}$};
		\node [style=none] (59) at (1.75, 0.5) {$\frac{1}{3}$};
		\node [style=none] (60) at (7.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (61) at (9, -2.75) {$\frac{1}{2}$};
		\node [style=none] (62) at (16.25, 0.5) {$1$};
		\node [style=none] (63) at (-4.5, 3.75) {};
		\node [style=none] (64) at (-4.5, -4.5) {};
		\node [style=none] (65) at (4.5, -4.5) {};
		\node [style=none] (66) at (4.5, 3.75) {};
		\node [style=none] (67) at (13.5, 3.75) {};
		\node [style=none] (68) at (13.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (6.center)
			 to (13.center)
			 to [in=180, out=-120, looseness=1.25] (12.center)
			 to (11.center)
			 to [in=-60, out=0, looseness=1.25] (9.center)
			 to (8.center)
			 to [in=0, out=120] (7.center)
			 to [in=60, out=180] cycle;
		\draw [style=undirected] (15) to (16);
		\draw [style=undirected] (16) to (17);
		\draw [style=undirected] (17) to (15);
		\draw [style=undirected] (29) to (30);
		\draw [style=undirected] (30) to (31);
		\draw [style=undirected] (43) to (44);
		\draw [style=undirected] (63.center) to (64.center);
		\draw [style=undirected] (66.center) to (65.center);
		\draw [style=undirected] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/maxflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-5, 0) {};
		\node [style=square] (1) at (-2, 1.5) {};
		\node [style=square] (2) at (-2, 2.5) {};
		\node [style=square] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-5.35, -0.25) {s};
		\node [style=basic] (7) at (2, -0.5) {};
		\node [style=basic] (8) at (2, -1.5) {};
		\node [style=basic] (9) at (2, -2.5) {};
		\node [style=square] (12) at (2, 1.5) {};
		\node [style=square] (13) at (2, 2.5) {};
		\node [style=square] (15) at (2, 0.5) {};
		\node [style=none] (17) at (2, -3.5) {$T$};
		\node [style=smallblack] (18) at (5, 0) {};
		\node [style=none] (19) at (5.3, -0.25) {t};
		\node [style=square] (29) at (-2, 0.5) {};
		\node [style=square] (30) at (-2, -1.5) {};
		\node [style=square] (31) at (-2, -2.5) {};
		\node [style=vertical ellipse dashed] (32) at (-2, 0) {};
		\node [style=none] (33) at (-2, 3.5) {};
		\node [style=none] (34) at (-2, 3.5) {$\mathcal{E}_T^+$};
		\node [style=small vertical ellipse dashed] (36) at (2, 1.5) {};
		\node [style=none] (37) at (2, 3.5) {$\mathcal{E}_T^-$};
		\node [style=small vertical ellipse dashed] (38) at (2, -1.5) {};
		\node [style=none] (40) at (0, 0) {$\vdots$};
		\node [style=none] (42) at (-4, 1.5) {\tiny $c(e)$};
		\node [style=none] (44) at (4.125, 1.5) {\tiny $c(e)$};
		\node [style=none] (46) at (4.125, -1.75) {\tiny $d(v)\delta(T)$};
		\node [style=none] (47) at (0, 1.5) {\tiny $\infty$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (18);
		\draw (12) to (18);
		\draw (15) to (18);
		\draw (7) to (18);
		\draw (8) to (18);
		\draw (9) to (18);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (4) to (9);
		\draw (0) to (29);
		\draw (0) to (30);
		\draw (0) to (31);
		\draw (31) to (8);
		\draw [bend left=60, looseness=1.75] (8) to (15);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/maxflowcut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-5, -0.5) {};
		\node [style=square] (1) at (-2, 2) {};
		\node [style=square] (2) at (-2, 3) {};
		\node [style=square] (4) at (-2, -1) {};
		\node [style=none] (5) at (-5.375, -0.75) {s};
		\node [style=basic] (7) at (2, 1) {};
		\node [style=basic] (8) at (2, -2) {};
		\node [style=basic] (9) at (2, -3) {};
		\node [style=square] (12) at (2, 2) {};
		\node [style=square] (13) at (2, 3) {};
		\node [style=square] (15) at (2, -1) {};
		\node [style=none] (17) at (2, -4) {$T'$};
		\node [style=smallblack] (18) at (5, -0.5) {};
		\node [style=none] (19) at (5.3, -0.75) {t};
		\node [style=square] (29) at (-2, 1) {};
		\node [style=square] (30) at (-2, -2) {};
		\node [style=square] (31) at (-2, -3) {};
		\node [style=none] (34) at (-2, -0.25) {$\mathcal{E}_{T'}^+$};
		\node [style=none] (37) at (2, -0.25) {$\mathcal{E}_{T'}^-$};
		\node [style=none] (40) at (0, 2) {$\vdots$};
		\node [style=none] (42) at (-3.925, -1.925) {\tiny $c(e)$};
		\node [style=none] (44) at (3.7, -0.45) {\tiny $c(e)$};
		\node [style=none] (46) at (4.325, -2) {\tiny $d(v)\delta(T)$};
		\node [style=tiny vertical ellipse dashed] (47) at (2, -2.5) {};
		\node [style=none] (48) at (-3, 3.25) {};
		\node [style=none] (49) at (-3, 1) {};
		\node [style=none] (50) at (-2.5, 0.5) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (53) at (3, -3.25) {};
		\node [style=none] (54) at (0, -1.575) {\tiny $\infty$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (18);
		\draw (12) to (18);
		\draw (15) to (18);
		\draw (7) to (18);
		\draw (8) to (18);
		\draw (9) to (18);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (4) to (9);
		\draw (0) to (29);
		\draw (0) to (30);
		\draw (0) to (31);
		\draw (31) to (8);
		\draw [bend left=60, looseness=1.75] (8) to (15);
		\draw [style=blue dashed] (48.center)
			 to (49.center)
			 to [bend right=45] (50.center)
			 to (51.center)
			 to [bend left=45] (52.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/new_operator_eigenvalues.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (4) at (-5, 2.875) {};
		\node [style=smallblack] (6) at (-5, 1.875) {};
		\node [style=none] (15) at (-5, 1.5) {};
		\node [style=none] (17) at (-5, 3.25) {};
		\node [style=none] (18) at (-9, 2.5) {};
		\node [style=none] (19) at (-9, 2) {};
		\node [style=smallblack] (20) at (-9, 2.25) {};
		\node [style=none] (29) at (-10.75, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (30) at (-3.25, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (31) at (-7, -4.25) {$H$};
		\node [style=smallblack] (90) at (-9, -1.625) {};
		\node [style=smallblack] (91) at (-9, -2.625) {};
		\node [style=none] (92) at (-9, -3) {};
		\node [style=none] (93) at (-9, -1.25) {};
		\node [style=none] (94) at (-5, -2) {};
		\node [style=none] (95) at (-5, -2.5) {};
		\node [style=smallblack] (96) at (-5, -2.25) {};
		\node [style=big vertical ellipse dashed] (101) at (-5, 0) {};
		\node [style=big vertical ellipse dashed] (102) at (-9, 0) {};
		\node [style=none] (103) at (-7, 0.25) {$\vdots$};
		\node [style=smallblack] (104) at (7, 2.875) {};
		\node [style=smallblack] (105) at (7, 1.875) {};
		\node [style=smallblack] (110) at (3, 2.25) {};
		\node [style=none] (111) at (1.25, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (112) at (8.75, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (113) at (5, -4.25) {$G$};
		\node [style=smallblack] (114) at (3, -1.625) {};
		\node [style=smallblack] (115) at (3, -2.625) {};
		\node [style=smallblack] (120) at (7, -2.25) {};
		\node [style=big vertical ellipse dashed] (121) at (7, 0) {};
		\node [style=big vertical ellipse dashed] (122) at (3, 0) {};
		\node [style=none] (123) at (5, 0.25) {$\vdots$};
		\node [style=none] (124) at (-1, 0.5) {$\rightarrow$};
		\node [style=none] (125) at (-9, 0.25) {$\vdots$};
		\node [style=none] (126) at (-5, 0.25) {$\vdots$};
		\node [style=none] (127) at (3, 0.25) {$\vdots$};
		\node [style=none] (128) at (7, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected green] (19.center)
			 to [bend left=75, looseness=2.50] (18.center)
			 to [in=150, out=15, looseness=0.25] (17.center)
			 to [bend left=75] (15.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (95.center)
			 to [bend right=75, looseness=2.50] (94.center)
			 to [in=30, out=165, looseness=0.25] (93.center)
			 to [bend right=75] (92.center)
			 to [in=-165, out=-30, looseness=0.25] cycle;
		\draw [style=undirected red] (110) to (104);
		\draw [style=undirected red] (115) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/laplacian_eigenvalues.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-9, 2) {};
		\node [style=smallblack] (1) at (-11.5, -2) {};
		\node [style=smallblack] (2) at (-6.5, -2) {};
		\node [style=none] (3) at (-9, 2.625) {$v_1$};
		\node [style=none] (4) at (-12, -2.5) {$v_2$};
		\node [style=none] (5) at (-6, -2.5) {$v_3$};
		\node [style=none] (6) at (-10, 2) {};
		\node [style=none] (7) at (-9, 3) {};
		\node [style=none] (8) at (-8, 2) {};
		\node [style=none] (9) at (-5.5, -2) {};
		\node [style=none] (11) at (-6.5, -3) {};
		\node [style=none] (12) at (-11.5, -3) {};
		\node [style=none] (13) at (-12.5, -2) {};
		\node [style=none] (14) at (-9, -4) {$H$};
		\node [style=smallblack] (15) at (0, 2) {};
		\node [style=smallblack] (16) at (-2.5, -2) {};
		\node [style=smallblack] (17) at (2.5, -2) {};
		\node [style=none] (18) at (0, 2.625) {$v_1$};
		\node [style=none] (19) at (-3, -2.5) {$v_2$};
		\node [style=none] (20) at (3, -2.5) {$v_3$};
		\node [style=none] (28) at (0, -4) {$G_1$};
		\node [style=smallblack] (29) at (9, 2) {};
		\node [style=smallblack] (30) at (6.5, -2) {};
		\node [style=smallblack] (31) at (11.5, -2) {};
		\node [style=none] (32) at (9, 2.625) {$v_1$};
		\node [style=none] (33) at (6, -2.5) {$v_2$};
		\node [style=none] (34) at (12, -2.5) {$v_3$};
		\node [style=none] (42) at (9, -4) {$G_2$};
		\node [style=smallblack] (43) at (18, 2) {};
		\node [style=smallblack] (44) at (15.5, -2) {};
		\node [style=smallblack] (45) at (20.5, -2) {};
		\node [style=none] (46) at (18, 2.625) {$v_1$};
		\node [style=none] (47) at (15, -2.5) {$v_2$};
		\node [style=none] (48) at (21, -2.5) {$v_3$};
		\node [style=none] (56) at (18, -4) {$G_3$};
		\node [style=none] (57) at (-1.75, 0.5) {$\frac{1}{3}$};
		\node [style=none] (58) at (0, -2.75) {$\frac{1}{3}$};
		\node [style=none] (59) at (1.75, 0.5) {$\frac{1}{3}$};
		\node [style=none] (60) at (7.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (61) at (9, -2.75) {$\frac{1}{2}$};
		\node [style=none] (62) at (16.25, 0.5) {$1$};
		\node [style=none] (63) at (-4.5, 3.75) {};
		\node [style=none] (64) at (-4.5, -4.5) {};
		\node [style=none] (65) at (4.5, -4.5) {};
		\node [style=none] (66) at (4.5, 3.75) {};
		\node [style=none] (67) at (13.5, 3.75) {};
		\node [style=none] (68) at (13.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (6.center)
			 to (13.center)
			 to [in=180, out=-120, looseness=1.25] (12.center)
			 to (11.center)
			 to [in=-60, out=0, looseness=1.25] (9.center)
			 to (8.center)
			 to [in=0, out=120] (7.center)
			 to [in=60, out=180] cycle;
		\draw [style=undirected] (15) to (16);
		\draw [style=undirected] (16) to (17);
		\draw [style=undirected] (17) to (15);
		\draw [style=undirected] (29) to (30);
		\draw [style=undirected] (30) to (31);
		\draw [style=undirected] (43) to (44);
		\draw [style=undirected] (63.center) to (64.center);
		\draw [style=undirected] (66.center) to (65.center);
		\draw [style=undirected] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maxflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-5, 0) {};
		\node [style=square] (1) at (-2, 1.5) {};
		\node [style=square] (2) at (-2, 2.5) {};
		\node [style=square] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-5.35, -0.25) {s};
		\node [style=basic] (7) at (2, -0.5) {};
		\node [style=basic] (8) at (2, -1.5) {};
		\node [style=basic] (9) at (2, -2.5) {};
		\node [style=square] (12) at (2, 1.5) {};
		\node [style=square] (13) at (2, 2.5) {};
		\node [style=square] (15) at (2, 0.5) {};
		\node [style=none] (17) at (2, -3.5) {$T$};
		\node [style=smallblack] (18) at (5, 0) {};
		\node [style=none] (19) at (5.3, -0.25) {t};
		\node [style=square] (29) at (-2, 0.5) {};
		\node [style=square] (30) at (-2, -1.5) {};
		\node [style=square] (31) at (-2, -2.5) {};
		\node [style=vertical ellipse dashed] (32) at (-2, 0) {};
		\node [style=none] (33) at (-2, 3.5) {};
		\node [style=none] (34) at (-2, 3.5) {$\mathcal{E}_T^+$};
		\node [style=small vertical ellipse dashed] (36) at (2, 1.5) {};
		\node [style=none] (37) at (2, 3.5) {$\mathcal{E}_T^-$};
		\node [style=small vertical ellipse dashed] (38) at (2, -1.5) {};
		\node [style=none] (40) at (0, 0) {$\vdots$};
		\node [style=none] (42) at (-4, 1.5) {\tiny $c(e)$};
		\node [style=none] (44) at (4.125, 1.5) {\tiny $c(e)$};
		\node [style=none] (46) at (4.125, -1.75) {\tiny $d(v)\delta(T)$};
		\node [style=none] (47) at (0, 1.5) {\tiny $\infty$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (18);
		\draw (12) to (18);
		\draw (15) to (18);
		\draw (7) to (18);
		\draw (8) to (18);
		\draw (9) to (18);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (4) to (9);
		\draw (0) to (29);
		\draw (0) to (30);
		\draw (0) to (31);
		\draw (31) to (8);
		\draw [bend left=60, looseness=1.75] (8) to (15);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maxflowcut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-5, -0.5) {};
		\node [style=square] (1) at (-2, 2) {};
		\node [style=square] (2) at (-2, 3) {};
		\node [style=square] (4) at (-2, -1) {};
		\node [style=none] (5) at (-5.375, -0.75) {s};
		\node [style=basic] (7) at (2, 1) {};
		\node [style=basic] (8) at (2, -2) {};
		\node [style=basic] (9) at (2, -3) {};
		\node [style=square] (12) at (2, 2) {};
		\node [style=square] (13) at (2, 3) {};
		\node [style=square] (15) at (2, -1) {};
		\node [style=none] (17) at (2, -4) {$T'$};
		\node [style=smallblack] (18) at (5, -0.5) {};
		\node [style=none] (19) at (5.3, -0.75) {t};
		\node [style=square] (29) at (-2, 1) {};
		\node [style=square] (30) at (-2, -2) {};
		\node [style=square] (31) at (-2, -3) {};
		\node [style=none] (34) at (-2, -0.25) {$\mathcal{E}_{T'}^+$};
		\node [style=none] (37) at (2, -0.25) {$\mathcal{E}_{T'}^-$};
		\node [style=none] (40) at (0, 2) {$\vdots$};
		\node [style=none] (42) at (-3.925, -1.925) {\tiny $c(e)$};
		\node [style=none] (44) at (3.7, -0.45) {\tiny $c(e)$};
		\node [style=none] (46) at (4.325, -2) {\tiny $d(v)\delta(T)$};
		\node [style=tiny vertical ellipse dashed] (47) at (2, -2.5) {};
		\node [style=none] (48) at (-3, 3.25) {};
		\node [style=none] (49) at (-3, 1) {};
		\node [style=none] (50) at (-2.5, 0.5) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (53) at (3, -3.25) {};
		\node [style=none] (54) at (0, -1.575) {\tiny $\infty$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (18);
		\draw (12) to (18);
		\draw (15) to (18);
		\draw (7) to (18);
		\draw (8) to (18);
		\draw (9) to (18);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (4) to (9);
		\draw (0) to (29);
		\draw (0) to (30);
		\draw (0) to (31);
		\draw (31) to (8);
		\draw [bend left=60, looseness=1.75] (8) to (15);
		\draw [style=blue dashed] (48.center)
			 to (49.center)
			 to [bend right=45] (50.center)
			 to (51.center)
			 to [bend left=45] (52.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_operator_eigenvalues.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (4) at (-5, 2.875) {};
		\node [style=smallblack] (6) at (-5, 1.875) {};
		\node [style=none] (15) at (-5, 1.5) {};
		\node [style=none] (17) at (-5, 3.25) {};
		\node [style=none] (18) at (-9, 2.5) {};
		\node [style=none] (19) at (-9, 2) {};
		\node [style=smallblack] (20) at (-9, 2.25) {};
		\node [style=none] (29) at (-10.75, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (30) at (-3.25, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (31) at (-7, -4.25) {$H$};
		\node [style=smallblack] (90) at (-9, -1.625) {};
		\node [style=smallblack] (91) at (-9, -2.625) {};
		\node [style=none] (92) at (-9, -3) {};
		\node [style=none] (93) at (-9, -1.25) {};
		\node [style=none] (94) at (-5, -2) {};
		\node [style=none] (95) at (-5, -2.5) {};
		\node [style=smallblack] (96) at (-5, -2.25) {};
		\node [style=big vertical ellipse dashed] (101) at (-5, 0) {};
		\node [style=big vertical ellipse dashed] (102) at (-9, 0) {};
		\node [style=none] (103) at (-7, 0.25) {$\vdots$};
		\node [style=smallblack] (104) at (7, 2.875) {};
		\node [style=smallblack] (105) at (7, 1.875) {};
		\node [style=smallblack] (110) at (3, 2.25) {};
		\node [style=none] (111) at (1.25, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (112) at (8.75, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (113) at (5, -4.25) {$G$};
		\node [style=smallblack] (114) at (3, -1.625) {};
		\node [style=smallblack] (115) at (3, -2.625) {};
		\node [style=smallblack] (120) at (7, -2.25) {};
		\node [style=big vertical ellipse dashed] (121) at (7, 0) {};
		\node [style=big vertical ellipse dashed] (122) at (3, 0) {};
		\node [style=none] (123) at (5, 0.25) {$\vdots$};
		\node [style=none] (124) at (-1, 0.5) {$\rightarrow$};
		\node [style=none] (125) at (-9, 0.25) {$\vdots$};
		\node [style=none] (126) at (-5, 0.25) {$\vdots$};
		\node [style=none] (127) at (3, 0.25) {$\vdots$};
		\node [style=none] (128) at (7, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected green] (19.center)
			 to [bend left=75, looseness=2.50] (18.center)
			 to [in=150, out=15, looseness=0.25] (17.center)
			 to [bend left=75] (15.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (95.center)
			 to [bend right=75, looseness=2.50] (94.center)
			 to [in=30, out=165, looseness=0.25] (93.center)
			 to [bend right=75] (92.center)
			 to [in=-165, out=-30, looseness=0.25] cycle;
		\draw [style=undirected red] (110) to (104);
		\draw [style=undirected red] (115) to (120);
	\end{pgfonlayer}
\end{tikzpicture}

